Solving Large-Scale Two-Echelon Location Routing Problems in City Logistics

Logistic service providers increasingly focus on two-echelon distribution systems to efficiently manage thousands of deliveries in urban environments. Effectively operating such systems requires designing cost-efficient delivery networks while addressing the challenges of increasing e-commerce demands. In this context, we focus on a two-echelon location routing problem with mobile depots and direct shipment, where decisions involve locating micro-depots, and designing first and second-level routes. Our model also incorporates the flexibility of direct shipments from the main depot to customers. To solve such large-scale problems efficiently, we propose a metaheuristic approach that integrates a set cover problem with an adaptive large neighborhood search (ALNS). Our ALNS approach generates a set of promising routes and micro-depot locations using destroy and repair operators while using a local search for intensification. We then utilize the set cover problem to find better network configurations. Additionally, we present a decomposition-based cluster-first, route-second approach to solve large-scale instances efficiently. We show the efficacy of our algorithm on well-known benchmark datasets and provide managerial insights based on a case study for the city of Munich. Our decomposition approach provides comparable results while reducing computational times by a factor of 15. Our case study results show that allowing direct shipment can reduce total costs by 4.7% and emissions by 11%, while increasing truck utilizations by 42%. We find that integrating both stationary and mobile micro-depots, along with allowing direct shipments, can reduce total costs by 5.9% compared to traditional two-echelon delivery structures.

==> figures/cs_ds_effect.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} % RGB values for Blue Green

% \vspace{-3cm}
\begin{figure}[htbp]
        \centering
        \begin{subfigure}[t]{0.20\textwidth}
            \centering
            \begin{tikzpicture}
            \centering
            %\node[anchor=north west] at (0.9, 0) {\small (a)};
                \begin{axis}[
                    width=4cm, height=4cm,
                    ybar,
                    ymin=14,
                    ymax=22,
                    enlarge x limits=0.8,
                    bar width=8pt,
                    symbolic x coords={\gls{2e-lrpmd}, \gls{2e-lrpmd-ds}},
                    xtick=\empty,
                    % nodes near coords,
                    % every node near coord/.append style={font=\fontsize{4}{5}\selectfont} % Rotate the labels vertically
                    tick label style={font=\footnotesize},
                    yticklabel style={font=\footnotesize},
                ]
                    % \addplot+[ybar, fill=teal] coordinates {(\gls{2e-lrpmd}, 20) (\gls{2e-lrpmd-ds}, 19)};
                    \addplot+[ybar, fill=RoyalBlue!50, draw=RoyalBlue!50] coordinates {(\gls{2e-lrpmd}, 20)};
                    \addplot+[ybar, fill=BlueGreen!50, draw=BlueGreen!50] coordinates {(\gls{2e-lrpmd-ds}, 19)};
                \end{axis}
                \node[anchor=north west] at (0.9, -0.15) {\small \centering \textbf{(a)}};
            \end{tikzpicture}
            

        \end{subfigure}
        \hspace{0.5cm}
        % Subfigure 2
        \begin{subfigure}[t]{0.20\textwidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                    width=4cm, height=4cm,
                    ybar,
                    ymin=162,
                    ymax=170,
                    enlarge x limits=0.5,
                    bar width=8pt,
                    symbolic x coords={\gls{2e-lrpmd}, \gls{2e-lrpmd-ds}},
                    xtick=\empty,
                    % nodes near coords,
                    tick label style={font=\footnotesize},
                    yticklabel style={font=\footnotesize},
                ]
                    % \addplot+[ybar, fill=teal] coordinates {(\gls{2e-lrpmd}, 168) (\gls{2e-lrpmd-ds}, 166)};
                    \addplot+[ybar, fill=RoyalBlue!50, draw=RoyalBlue!50] coordinates {(\gls{2e-lrpmd}, 168)};
                    \addplot+[ybar, fill=BlueGreen!50, draw=BlueGreen!50] coordinates {(\gls{2e-lrpmd-ds}, 166)};
                \end{axis}
                \node[anchor=north west] at (0.9, -0.15) {\small \centering \textbf{(b)}};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{0.5cm}
        % Subfigure 3
        \begin{subfigure}[t]{0.20\textwidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                    width=4cm, height=4cm,
                    ybar,
                    ymin=2,
                    ymax = 10,
                    enlarge x limits=0.5,
                    bar width=8pt,
                    symbolic x coords={\gls{2e-lrpmd}, \gls{2e-lrpmd-ds}},
                    xtick=\empty,
                    % nodes near coords,
                    tick label style={font=\footnotesize},
                    yticklabel style={font=\footnotesize},
                ]
                    % \addplot+[ybar, fill=teal] coordinates {(\gls{2e-lrpmd}, 8) (\gls{2e-lrpmd-ds}, 8)};
                    \addplot+[ybar, fill=RoyalBlue!50, draw=RoyalBlue!50] coordinates {(\gls{2e-lrpmd}, 8)};
                    \addplot+[ybar, fill=BlueGreen!50, draw=BlueGreen!50] coordinates {(\gls{2e-lrpmd-ds}, 8)};
                \end{axis}
                \node[anchor=north west] at (0.9, -0.15) {\small \centering \textbf{(c)}};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{0.5cm}
        % Subfigure 4
        \begin{subfigure}[t]{0.20\textwidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                    width=4cm, height=4cm,
                    ybar,
                    ymin=0,
                    ymax = 15,
                    enlarge x limits=0.5,
                    bar width=8pt,
                    symbolic x coords={\gls{2e-lrpmd}, \gls{2e-lrpmd-ds}},
                    xtick=\empty,
                    % nodes near coords,
                    tick label style={font=\footnotesize},
                    yticklabel style={font=\footnotesize},
                ]
                    % \addplot+[ybar, fill=teal] coordinates {(\gls{2e-lrpmd}, 12) (\gls{2e-lrpmd-ds}, 11)};
                    \addplot+[ybar, fill=RoyalBlue!50, draw=RoyalBlue!50] coordinates {(\gls{2e-lrpmd}, 12)};
                    \addplot+[ybar, fill=BlueGreen!50, draw=BlueGreen!50] coordinates {(\gls{2e-lrpmd-ds}, 11)};
                \end{axis}
                \node[anchor=north west] at (0.9, -0.15) {\small \centering \textbf{(d)}};
            \end{tikzpicture}
        \end{subfigure}
        
        % Horizontal legend spanning across the figure
       \vskip 0.5em % Add vertical spacing
        \begin{tikzpicture} 
            \begin{axis}[%
                hide axis,
                xmin=10,
                xmax=50,
                ymin=0,
                ymax=0.4,
                % legend style={draw=white!15!black,legend cell align=left}
                    legend style={
                    draw=white!15!black,
                    legend cell align=left,
                    legend columns=2, % Set 2 columns
                    column sep=0.5cm, % Adjust column spacing
                    row sep=0.5em % Adjust row spacing
                }
                ]
                \addlegendimage{fill=RoyalBlue!50, draw=RoyalBlue!50, line width=1.5pt} 
                \addlegendentry{\footnotesize\acrshort{2e-lrpmd}};
                \addlegendimage{fill=BlueGreen!50, draw=BlueGreen!50, line width=1.5pt}
                \addlegendentry{\footnotesize\acrshort{2e-lrpmd-ds}};
            \end{axis}
        \end{tikzpicture}

 
        \vskip 0.4em % Add vertical spacing
        \caption{ Comparison of \acrshort{2e-lrp} with mobile micro-depots (MD) and \acrshort{2e-lrpmd} with direct shipment (DS). Number of (a) trucks, (b) cargo bikes, (c) stationary micro-depots, (d) MDs.}
    
 

    \label{fig:Figure5}
\end{figure}



==> figures/cs_result_ds_bike.tex <==
            \begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                enlarge x limits=0.1,
                ylabel style={font=\footnotesize, yshift=-0.2cm},
                ylabel={Utilization (\%)},
                yticklabel style={font=\footnotesize},
                width=5cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                 % Option to show mean
                boxplot/median=0.6pt, % Thickness of the median line
            % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]        
        % Boxplot for 2E-LRP
        \addplot+[
            boxplot prepared={
                median=97.4, 
                upper quartile=100.0, 
                lower quartile=93.5, 
                upper whisker=100.0, 
                lower whisker=85.7
            },
            fill=none,
            draw=RoyalBlue,
            thick
        ] coordinates {};

        % Boxplot for 2E-LRP with Direct Shipment
        \addplot+[
            boxplot prepared={
                median=98.7, 
                upper quartile=100.0, 
                lower quartile=96.1, 
                upper whisker=100.0, 
                lower whisker=90.9
            },
            fill=none,
            draw=BlueGreen,
            thick
        ] coordinates {};

        \end{axis}
    \end{tikzpicture}  

==> figures/cs_result_ds_bike_dist.tex <==
        \begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                enlarge x limits=0.1,
                ylabel style={font=\footnotesize, yshift=-0.1cm},
                ylabel={Distance (km)},
                yticklabel style={font=\footnotesize},
                width=5cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                 % Option to show mean
                boxplot/median=0.6pt, % Thickness of the median line
            % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]        
        % Boxplot for 2E-LRP
        \addplot+[
            boxplot prepared={
                median=9.744,
                upper quartile=16.157,
                lower quartile=6.45625,
                upper whisker=30.277,
                lower whisker=1.683,
            },
            fill=none,
            draw=RoyalBlue,
            thick
        ] coordinates {};

        % Boxplot for 2E-LRP with Direct Shipment
        \addplot+[
            boxplot prepared={
                median=13.342,
                upper quartile=23.817,
                lower quartile=8.08,
                upper whisker=38.945,
                lower whisker=2.377,
            },
            fill=none,
            draw=BlueGreen,
            thick
        ] coordinates {};

        \end{axis}
    \end{tikzpicture}

==> figures/cs_result_ds_cost.tex <==
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=9pt,
                width=5cm,
                height=5cm,
                enlarge x limits=0.1,
                ylabel style={font=\footnotesize, yshift=0.3cm},
                ylabel={ Total cost(\euro{})},
                yticklabel style={font=\footnotesize},
                % symbolic x coords={Micro-depot, Truck, Cargo Bike , Travel},
                symbolic x coords={MD, Truck, CB, Travel},
                xtick=data,
                ymin=0,
                ymax = 50000,
                x tick label style={rotate=0, anchor=center, font=\footnotesize}, % Rotate x-axis labels
                legend style={at={(0.5,-0.2)},
                    anchor=north,legend columns=-1},
            ]
            % Data for 2E-LRPMD
            \addplot+[RoyalBlue, fill=RoyalBlue!50] 
                coordinates {(MD,6001.0) (Truck,9600.0) (CB,47040.0) (Travel,1309.54812)};
            % Data for 2E-LRPMD-DS
            \addplot+[BlueGreen, fill=BlueGreen!50] 
                coordinates {(MD,6147.0) (Truck,8160.0) (CB,46480.0) (Travel,1427.21807)};           
            \end{axis}
        \end{tikzpicture}

==> figures/cs_result_ds_emissions.tex <==
            \begin{tikzpicture}
        \begin{axis}[
            ybar=0pt,
            bar width=12pt,
            width=5cm,
            height=5cm,
            enlarge x limits=0.3,
            ylabel style={font=\footnotesize, yshift=-0.2cm},
            ylabel={Emissions (tCO\textsubscript{2})},
            yticklabel style={font=\footnotesize},
            symbolic x coords={FE, SE},
            xtick=data,
            ymin=0,
            ymax=150, % Adjust this based on the range of your data
            x tick label style={rotate=0, anchor=center, font=\footnotesize}, % Rotate x-axis labels
            legend style={at={(0.5,-0.2)},
                anchor=north,legend columns=-1},
        ]
        
        % Data for 2E-LRPMD
        \addplot+[RoyalBlue, fill=RoyalBlue!50] 
            coordinates {(FE,129.406) (SE,46.760472)};

        % Data for 2E-LRPMD-DS
        \addplot+[BlueGreen, fill=BlueGreen!50] 
            coordinates {(FE,107.801) (SE,54.695542)};
        
        \end{axis}
    \end{tikzpicture}

==> figures/cs_result_ds_truck.tex <==
    \vspace{-3.85cm}\begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                enlarge x limits=0.1,
                ylabel style={font=\footnotesize, yshift=-0.2cm},
                ylabel={Utilization (\%)},
                yticklabel style={font=\footnotesize},
                width=5cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                 % Option to show mean
                boxplot/median=0.6pt, % Thickness of the median line
            % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]        
        % Boxplot for 2E-LRP
        \addplot+[
            boxplot prepared={
                median=57.6878612716763, 
                upper quartile=90.57803468208093, 
                lower quartile=57.6878612716763, 
                upper whisker=99.88439306358381, 
                lower whisker=57.45664739884393
            },
            fill=none,
            draw=RoyalBlue,
            thick
        ] coordinates {};

        % Boxplot for 2E-LRP with Direct Shipment
        \addplot+[
            boxplot prepared={
                median=99.76878612716763, 
                upper quartile=99.88439306358381, 
                lower quartile=97.86127167630057, 
                upper whisker=99.88439306358381, 
                lower whisker=96.76300578034682
            },
            fill=none,
            draw=BlueGreen,
            thick
        ] coordinates {};

        \end{axis}
    \end{tikzpicture}      

==> figures/cs_result_ds_truck_dist.tex <==
            \vspace{-3.5cm}\begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                enlarge x limits=0.1,
                ylabel style={font=\footnotesize, yshift=-0.1cm},
                ylabel={Distance (km)},
                yticklabel style={font=\footnotesize},
                width=5cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                 % Option to show mean
                boxplot/median=0.6pt, % Thickness of the median line
            % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]        
        % Boxplot for 2E-LRP
        \addplot+[
            boxplot prepared={
                median=27.19,
                %mean=25.8812,
                upper quartile=31.2065,
                lower quartile=19.4795,
                upper whisker=38.096,
                lower whisker=14.076,
            },
            fill=none,
            draw=RoyalBlue,
            thick
        ] coordinates {};

        % Boxplot for 2E-LRP with Direct Shipment
        \addplot+[
            boxplot prepared={
                median=26.34,
                %mean=27.2276,
                upper quartile=30.3,
                lower quartile=20.69275,
                upper whisker=40.065,
                lower whisker=10.17,
            },
            fill=none,
            draw=BlueGreen,
            thick
        ] coordinates {};
        \end{axis}
    \end{tikzpicture}


==> figures/decomposition_results.tex <==
\definecolor{SeaGreen}{RGB}{1, 121, 111}
\definecolor{RoyalBlue}{RGB}{255, 194, 133}
\definecolor{BlueGreen}{RGB}{197, 75, 140}
\definecolor{GreenYellow}{RGB}{173, 255, 47}
\definecolor{Turquoise}{RGB}{179,222,105} % Light Green
\definecolor{Turquoise}{RGB}{64, 224, 208} % RGB values for Turquoise
\definecolor{SeaGreen}{RGB}{46, 139, 87} % RGB values for Sea Green
\definecolor{TealBlue}{RGB}{54, 117, 136} % RGB values for Teal Blue
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} % RGB values for Blue Green


\begin{figure}[H]
    \centering

    % First row
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                ylabel style={font=\footnotesize},
                ylabel={Change (\%)},
                yticklabel style={font=\footnotesize},
                width=6cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                boxplot/median=0.6pt, % Thickness of the median line
                % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]
                % Boxplot for Base_FLP
                 \addplot+[
                    boxplot prepared={
                        median=2.1655,
                        upper quartile=2.4158,
                        lower quartile=1.4344,
                        upper whisker=3.4279,
                        lower whisker=0,
                    },
                    fill=none,
                    draw=RoyalBlue,
                    thick
                ] coordinates {};

                % Boxplot for Base_kMeans
                \addplot+[
                    boxplot prepared={
                        median=2.2483,
                        upper quartile=2.8381,
                        lower quartile=1.7229,
                        upper whisker=2.8416,
                        lower whisker=1.3755,
                    },
                    fill=none,
                    draw=BlueGreen,
                ] coordinates {};

                % Boxplot for Decomp_FLP
                \addplot+[
                    boxplot prepared={
                        median=3.1948,
                        upper quartile=3.2543,
                        lower quartile=2.2114,
                        upper whisker=3.2543,
                        lower whisker=2.2114,
                    },
                    fill=none,
                    draw=SeaGreen,
                    thick
                ] coordinates {};

                % Boxplot for Decomp_kMeans
                \addplot+[
                    boxplot prepared={
                        median=4.6689,
                        upper quartile=5.4081,
                        lower quartile=4.4195,
                        upper whisker=5.2753,
                        lower whisker=4.3394,
                    },
                    fill=none,
                    draw=Turquoise,
                    thick
                ] coordinates {};
            \end{axis}
        \end{tikzpicture}
        \subcaption{(a) Total cost.}
        \label{fig:Figure4_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                ylabel style={font=\footnotesize},
                ylabel={Change (\%)},
                yticklabel style={font=\footnotesize},
                width=6cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                boxplot/median=0.6pt, % Thickness of the median line
                % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]
                % Boxplot for Base_FLP
                \addplot+[
                    boxplot prepared={
                        median=94.9292,
                        upper quartile=95.8522,
                        lower quartile=94.2971,
                        upper whisker=96.0066,
                        lower whisker=92.1352,
                    },
                    fill=none,
                    draw=RoyalBlue,
                    thick
                ] coordinates {};

                % Boxplot for Base_kMeans
                \addplot+[
                    boxplot prepared={
                        median=95.3021,
                        upper quartile=95.6151,
                        lower quartile=92.0737,
                        upper whisker=95.8212,
                        lower whisker=92.5426,
                    },
                    fill=none,
                    draw=BlueGreen,
                    thick
                ] coordinates {};

                % Boxplot for Decomp_FLP
                \addplot+[
                    boxplot prepared={
                        median=0,
                        upper quartile=0,
                        lower quartile=0,
                        upper whisker=0,
                        lower whisker=0,
                    },
                    fill=none,
                    draw=SeaGreen,
                ] coordinates {};

                % Boxplot for Decomp_kMeans
                \addplot+[
                    boxplot prepared={
                        median=11.4407,
                        upper quartile=13.1338,
                        lower quartile=7.1111,
                        upper whisker=57.2247,
                        lower whisker=9.6021,
                    },
                    fill=none,
                    draw=Turquoise,
                    thick
                ] coordinates {};
            \end{axis}
        \end{tikzpicture}
        \caption{(b) Algorithm runtime.}
        \label{fig:Figure4_b}
    \end{subfigure}

    % Second row
    \vskip\baselineskip
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                ylabel style={font=\footnotesize},
                ylabel={Number of MDs},
                yticklabel style={font=\footnotesize},
                width=6cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                boxplot/median=0.6pt, % Thickness of the median line
                % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]

                % Boxplot for Base_FLP
           \addplot+[
                    boxplot prepared={
                        median=21,
                        upper quartile=22,
                        lower quartile=20,
                        upper whisker=22,
                        lower whisker=19,
                    },
                    fill=none,
                    draw=RoyalBlue,
                    thick
                ] coordinates {};

                % Boxplot for Base_kMeans
                \addplot+[
                    boxplot prepared={
                        median=20,
                        upper quartile=21,
                        lower quartile=19,
                        upper whisker=23,
                        lower whisker=19,
                    },
                    fill=none,
                    draw=BlueGreen,
                    thick
                ] coordinates {};

                % Boxplot for Decomp_FLP
                \addplot+[
                    boxplot prepared={
                        median=21,
                        upper quartile=23,
                        lower quartile=20,
                        upper whisker=23,
                        lower whisker=19,
                    },
                    fill=none,
                    draw=SeaGreen,
                ] coordinates {};

                % Boxplot for Decomp_kMeans
                \addplot+[
                    boxplot prepared={
                        median=20,
                        upper quartile=20,
                        lower quartile=19,
                        upper whisker=20,
                        lower whisker=18,
                    },
                    fill=none,
                    draw=Turquoise,
                    thick
                ] coordinates {};
            \end{axis}
        \end{tikzpicture}
        \caption{\hspace{1cm} (c) Number of open micro-depots (MDs).}
        \label{fig:Figure4_c}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                boxplot/draw direction=y,
                ylabel style={font=\footnotesize},
                ylabel={Number of routes},
                yticklabel style={font=\footnotesize},
                width=6cm,
                height=5cm,
                xtick=\empty, % No x-axis labels or ticks
                boxplot/median=0.6pt, % Thickness of the median line
                % boxplot/median style={solid, gray}, % Color and style of the median line
                boxplot/every median/.style={thick,solid,gray}
                ]

                % Boxplot for Base_FLP
                \addplot+[
                    boxplot prepared={
                        median=161,
                        upper quartile=162,
                        lower quartile=159,
                        upper whisker=165,
                        lower whisker=158,
                    },
                    fill=none,
                    draw=RoyalBlue,
                    thick
                ] coordinates {};

                % Boxplot for Base_kMeans
                \addplot+[
                    boxplot prepared={
                        median=162,
                        upper quartile=163,
                        lower quartile=161,
                        upper whisker=163,
                        lower whisker=160,
                    },
                    fill=none,
                    draw=BlueGreen,
                    thick
                ] coordinates {};

                % Boxplot for Decomp_FLP
                \addplot+[
                    boxplot prepared={
                        median=166,
                        upper quartile=166,
                        lower quartile=164,
                        upper whisker=166,
                        lower whisker=164,
                    },
                    fill=none,
                    draw=SeaGreen,
                    thick
                ] coordinates {};

                % Boxplot for Decomp_kMeans
                \addplot+[
                    boxplot prepared={
                        median=167,
                        upper quartile=168,
                        lower quartile=166,
                        upper whisker=168,
                        lower whisker=165,
                    },
                    fill=none,
                    draw=Turquoise,
                ] coordinates {};
            \end{axis}
        \end{tikzpicture}
        \caption{(d) Number of \gls{se} routes.}
        \label{fig:Figure4_d}
    \end{subfigure}

    % Horizontal legend spanning across the figure
   \vskip 2em % Add vertical spacing
    \begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    % legend style={draw=white!15!black,legend cell align=left}
        legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=4, % Set 2 columns
        column sep=0.5cm, % Adjust column spacing
        row sep=0.5em % Adjust row spacing
    }
    ]
    \addlegendimage{fill=RoyalBlue, draw=RoyalBlue, line width=1.5pt} 
    \addlegendentry{\footnotesize $\baseflp$};
    \addlegendimage{fill=BlueGreen, draw=BlueGreen, line width=1.5pt}
    \addlegendentry{\footnotesize $\basekmeans$};
    \addlegendimage{fill=SeaGreen, draw=SeaGreen, line width=1.5pt}
    \addlegendentry{\footnotesize $\decompflp$};
    \addlegendimage{fill=Turquoise, draw=Turquoise, line width=1.5pt}
    \addlegendentry{\footnotesize $\decompkmeans$};
    \end{axis}
\end{tikzpicture}

    \caption{Comparison of baseline and decomposition approaches across various metrics.}
    \label{fig:Figure4}
\end{figure}

==> figures/md_config_cost.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} %
\definecolor{SoftCyan}{RGB}{135, 206, 250}
\definecolor{Turquoise}{RGB}{64, 224, 208}
\definecolor{MintGreen}{RGB}{152, 251, 152}
\definecolor{SeaGreen}{RGB}{46, 139, 87}


\begin{tikzpicture}
\begin{axis}[
    ylabel={Change (\%)},                                   % Y-axis label
    ylabel style={font=\footnotesize},
    enlarge x limits=3,                               % Add space around the x-axis
    legend style={at={(1.05,0.5)},anchor=west},         % Separate legend placement
    ybar,                                               % Bar style
    symbolic x coords={wodsstationary, wodsmobile, wodsmixed, dsstationary, dsmobile, dsmixed}, % Categories
    xtick=data,                                         % Use x-coordinates for ticks
    xtick=\empty,                                       % Hide x-axis labels
    ymin=-6.5, ymax=0.1,                                  % Y-axis range
    bar width=12pt,                                     % Adjust bar width
    width=6cm, height=5cm,                               % Adjust plot size
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{2}{3}\selectfont,                                   % Use small font
        yshift=0pt,                                        % Shift text down slightly
        anchor=north                                       % Anchor text above or below bar
    },
    nodes near coords style={/pgf/number format/.cd, fixed} % Disable scientific notation
]

% Add bar data for the dataframes with different colors
\addplot[fill=MintGreen] 
    coordinates {(wodsstationary,0)};
\addplot[fill=BlueGreen] 
    coordinates {(wodsmobile,-3.072880448)};
\addplot[fill=SoftCyan] 
    coordinates {(wodsmixed,-3.547521019)};
\addplot[fill=Turquoise] 
    coordinates {(dsstationary,-0.02)};
\addplot[fill=RoyalBlue] 
    coordinates {(dsmobile,-3.209657772)};
\addplot[fill=SeaGreen] 
    coordinates {(dsmixed,-5.890408793)};

\end{axis}
\end{tikzpicture}

==> figures/md_config_distance.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} %
\definecolor{SoftCyan}{RGB}{135, 206, 250}
\definecolor{Turquoise}{RGB}{64, 224, 208}
\definecolor{MintGreen}{RGB}{152, 251, 152}
\definecolor{SeaGreen}{RGB}{46, 139, 87}


\begin{tikzpicture}
\begin{axis}[
    ylabel={Change (\%)},                                   % Y-axis label
    ylabel style={font=\footnotesize},
    enlarge x limits=3,                               % Add space around the x-axis
    legend style={at={(1.05,0.5)},anchor=west},         % Separate legend placement
    ybar,                                               % Bar style
    symbolic x coords={wodsstationary, wodsmobile, wodsmixed, dsstationary, dsmobile, dsmixed}, % Categories
    xtick=data,                                         % Use x-coordinates for ticks
    xtick=\empty,                                       % Hide x-axis labels
    ymin=-37, ymax=0.1,                                  % Y-axis range
    bar width=12pt,                                     % Adjust bar width
    width=6cm, height=5cm,                               % Adjust plot size
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{2}{3}\selectfont,                                   % Use small font
        yshift=0pt,                                        % Shift text down slightly
        anchor=north                                       % Anchor text above or below bar
    },
    nodes near coords style={/pgf/number format/.cd, fixed} % Disable scientific notation
]

% Add bar data for the dataframes with different colors
\addplot[fill=MintGreen] 
    coordinates {(wodsstationary,0)};
\addplot[fill=BlueGreen] 
    coordinates {(wodsmobile,-20.21196212)};
\addplot[fill=SoftCyan] 
    coordinates {(wodsmixed,-31.04641294)};
\addplot[fill=Turquoise] 
    coordinates {(dsstationary,-2.188185797)};
\addplot[fill=RoyalBlue] 
    coordinates {(dsmobile,-25.35139493)};
\addplot[fill=SeaGreen] 
    coordinates {(dsmixed,-34.13778993)};
\end{axis}
\end{tikzpicture}

==> figures/md_config_ds.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} % 
% \begin{figure}[htbp]
% \centering
\begin{tikzpicture}
  % Parameters for manual scaling
  \pgfmathsetmacro{\mincost}{50000}  % Minimum cost
  \pgfmathsetmacro{\maxcost}{64000}  % Maximum cost
  \pgfmathsetmacro{\maxtotaldepots}{45}  % Maximum total depots

  \begin{axis}[
    ybar stacked,                         % Stacked bar chart
    ymin=0,                               % Start y-axis at 0
    ymax=50,                              % Max for left y-axis
    ylabel={Total Number of Micro Depots},% Left y-axis label
    ylabel style={font=\footnotesize},
    xlabel={Micro Depot Configurations},  % X-axis label
    xlabel style={font=\footnotesize},
    xtick=\empty,                         % No x-ticks for the bar plot
    enlarge x limits=0.1,                 % Add padding on the x-axis
    ylabel near ticks,                    % Place y-axis label near ticks
    yticklabel style={font=\footnotesize},
    symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14}, % Configurations on x-axis
    axis y line*=left,                    % Left y-axis for bar chart
    bar width=10pt,                       % Width of the bars
    nodes near coords,                    % Add node labels on the bars
    nodes near coords align={center},     % Center align labels
    every node near coord/.style={        % Style for labels on the bars
      black,                              % Set label color to black
      font=\tiny                          % Set font size to tiny
    },
    every axis plot/.append style={font=\tiny}, % Font size for the plot
    xlabel style={font=\footnotesize},      % Font size for x-axis label
    ylabel style={font=\footnotesize},      % Font size for y-axis label
    ]

    % Stationary Depots (bar plot)
    \addplot+[ybar, RoyalBlue, fill=RoyalBlue!50] plot coordinates {
      (0, 0) (1, 1) (2, 2) (3, 3) (4, 4) (5, 5) (6, 6) 
      (7, 7) (8, 8) (9, 9) (10, 10) (11, 11) (12, 12) (13, 13) (14, 14)
    };

    % Mobile Depots (bar plot)
    \addplot+[ybar, BlueGreen, fill=BlueGreen!50] plot coordinates {
      (0, 32) (1, 30) (2, 27) (3, 22) (4, 21) (5, 20) (6, 16) 
      (7, 17) (8, 15) (9, 12) (10, 7) (11, 6) (12, 4) (13, 2) (14, 0)
    };

  \end{axis}

  % Add secondary y-axis for scaled costs
  \begin{axis}[
      axis y line*=right,                 % Right y-axis for line plot
      axis x line=none,                   % No x-axis for the second plot
      ylabel={Cost Change (\%)},            % Right y-axis label
      ylabel style={font=\footnotesize},
      ymin=0, ymax=50,                    % Match left y-axis range for scaling
      ylabel near ticks,                  % Place y-axis label near ticks
      yticklabel style={font=\footnotesize},
      ytick={0, 10, 20, 30, 40, 50},              % Custom ticks for right y-axis
      % yticklabels={58000, 59000, 60000, 61000, 62000, 63000, 64000},
      yticklabels={-10, -8, -6, -4, -2, 0},
      ]

      % % Line plot for costs, scaled to fit the left y-axis
      %normalized values
      %data$NormalizedCosts <- (data$Costs - min_cost) / (max_cost - min_cost) * max(data$TotalDepots) + data$TotalDepots
      %normalized values converted to % change
      \addplot+[thick, color=RoyalBlue, mark=*] coordinates {
        (0,38.90476)
        (1,43.43719)
        (2,33.85647)
        (3,34.98685)
        (4,25)
        (5,46.414)
        (6,35.24666)
        (7,41.42257)
        (8,40.6887)
        (9,44.1004)
        (10,45.07344)
        (11,44.22372)
        (12,42.6707)
        (13,44.79871)
        (14,50)};

  \end{axis}
\end{tikzpicture}


==> figures/md_config_route.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} %
\definecolor{SoftCyan}{RGB}{135, 206, 250}
\definecolor{Turquoise}{RGB}{64, 224, 208}
\definecolor{MintGreen}{RGB}{152, 251, 152}
\definecolor{SeaGreen}{RGB}{46, 139, 87}


\begin{tikzpicture}
\begin{axis}[
    ylabel={Change (\%)},                                   % Y-axis label
    ylabel style={font=\footnotesize},
    enlarge x limits=3,                               % Add space around the x-axis
    legend style={at={(1.05,0.5)},anchor=west},         % Separate legend placement
    ybar,                                               % Bar style
    symbolic x coords={wodsstationary, wodsmobile, wodsmixed, dsstationary, dsmobile, dsmixed}, % Categories
    xtick=data,                                         % Use x-coordinates for ticks
    xtick=\empty,                                       % Hide x-axis labels
    ymin=-6.5, ymax=0.1,                                  % Y-axis range
    bar width=12pt,                                     % Adjust bar width
    width=6cm, height=5cm,                               % Adjust plot size
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{2}{3}\selectfont,                                   % Use small font
        yshift=0pt,                                        % Shift text down slightly
        anchor=north                                       % Anchor text above or below bar
    },
    nodes near coords style={/pgf/number format/.cd, fixed} % Disable scientific notation
]

% Add bar data for the dataframes with different colors
\addplot[fill=MintGreen] 
    coordinates {(wodsstationary,0)};
\addplot[fill=BlueGreen] 
    coordinates {(wodsmobile,-1.445783133)};
\addplot[fill=SoftCyan] 
    coordinates {(wodsmixed,-1.204819277)};
\addplot[fill=Turquoise] 
    coordinates {(dsstationary,0)};
\addplot[fill=RoyalBlue] 
    coordinates {(dsmobile,-1.445783133)};
\addplot[fill=SeaGreen] 
    coordinates {(dsmixed,-4.21686747)};

\end{axis}
\end{tikzpicture}

==> figures/md_config_util.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} %
\definecolor{SoftCyan}{RGB}{135, 206, 250}
\definecolor{Turquoise}{RGB}{64, 224, 208}
\definecolor{MintGreen}{RGB}{152, 251, 152}
\definecolor{SeaGreen}{RGB}{46, 139, 87}



\begin{tikzpicture}
\begin{axis}[
    ylabel={Change (\%)},                                   % Y-axis label
    ylabel style={font=\footnotesize},
    enlarge x limits=3,                               % Add space around the x-axis
    legend style={at={(1.05,0.5)},anchor=west},         % Separate legend placement
    ybar,                                               % Bar style
    symbolic x coords={wodsstationary, wodsmobile, wodsmixed, dsstationary, dsmobile, dsmixed}, % Categories
    xtick=data,                                         % Use x-coordinates for ticks
    xtick=\empty,                                       % Hide x-axis labels
    ymin=-35, ymax=0.1,                                  % Y-axis range
    bar width=12pt,                                     % Adjust bar width
    width=6cm, height=5cm,                               % Adjust plot size
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{2}{3}\selectfont,                                   % Use small font
        yshift=0pt,                                        % Shift text down slightly
        anchor=north                                       % Anchor text above or below bar
    },
    nodes near coords style={/pgf/number format/.cd, fixed} % Disable scientific notation
]

% Add bar data for the dataframes with different colors
\addplot[fill=MintGreen] 
    coordinates {(wodsstationary,0)};
\addplot[fill=BlueGreen] 
    coordinates {(wodsmobile,-31.07177033)};
\addplot[fill=SoftCyan] 
    coordinates {(wodsmixed,-15.59735509)};
\addplot[fill=Turquoise] 
    coordinates {(dsstationary,0)};
\addplot[fill=RoyalBlue] 
    coordinates {(dsmobile,-26.31578947)};
\addplot[fill=SeaGreen] 
    coordinates {(dsmixed,-6.666666667)};

\end{axis}
\end{tikzpicture}

==> figures/md_config_wo_ds.tex <==
\definecolor{RoyalBlue}{RGB}{65, 105, 225} % RGB values for Royal Blue
\definecolor{BlueGreen}{RGB}{13, 152, 186} % 
% \begin{figure}[htbp]
% \centering
\begin{tikzpicture}
  % Parameters for manual scaling
  \pgfmathsetmacro{\mincost}{50000}  % Minimum cost
  \pgfmathsetmacro{\maxcost}{62000}  % Maximum cost
  \pgfmathsetmacro{\maxtotaldepots}{45}  % Maximum total depots

  \begin{axis}[
    ybar stacked,                         % Stacked bar chart
    ymin=0,                               % Start y-axis at 0
    ymax=50,                              % Max for left y-axis
    ylabel={Total Number of Micro Depots},% Left y-axis label
    ylabel style={font=\footnotesize},
    xlabel={Micro Depot Configurations},  % X-axis label
    xlabel style={font=\footnotesize},
    xtick=\empty,                         % No x-ticks for the bar plot
    enlarge x limits=0.1,                 % Add padding on the x-axis
    ylabel near ticks,                    % Place y-axis label near ticks
    yticklabel style={font=\footnotesize},
    symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14}, % Configurations on x-axis
    axis y line*=left,                    % Left y-axis for bar chart
    bar width=10pt,                       % Width of the bars
    nodes near coords,                    % Add node labels on the bars
    nodes near coords align={center},     % Center align labels
    every node near coord/.style={        % Style for labels on the bars
      black,                              % Set label color to black
      font=\tiny                          % Set font size to tiny
    },
    every axis plot/.append style={font=\tiny}, % Font size for the plot
    xlabel style={font=\footnotesize},      % Font size for x-axis label
    ylabel style={font=\footnotesize},      % Font size for y-axis label
    ]

    % Stationary Depots (bar plot)
    \addplot+[ybar, RoyalBlue, fill=RoyalBlue!50] plot coordinates {
      (0, 0) (1, 1) (2, 2) (3, 3) (4, 4) (5, 5) (6, 6) 
      (7, 7) (8, 8) (9, 9) (10, 10) (11, 11) (12, 12) (13, 13) (14, 14)
    };

    % Mobile Depots (bar plot)
    \addplot+[ybar, BlueGreen, fill=BlueGreen!50] plot coordinates {
      (0, 30) (1, 29) (2, 26) (3, 24) (4, 21) (5, 17) (6, 16) 
      (7, 14) (8, 13) (9, 12) (10, 8) (11, 6) (12, 4) (13, 2) (14, 0)
    };

  \end{axis}

  % Add secondary y-axis for scaled costs
  \begin{axis}[
      axis y line*=right,                 % Right y-axis for line plot
      axis x line=none,                   % No x-axis for the second plot
      ylabel={Cost Change (\%)},            % Right y-axis label
      ylabel style={font=\footnotesize},
      ymin=0, ymax=50,                    % Match left y-axis range for scaling
      ylabel near ticks,                  % Place y-axis label near ticks
      yticklabel style={font=\footnotesize},
      ytick={0, 10, 20, 30, 40, 50},              % Custom ticks for right y-axis
      % yticklabels={58000, 59000, 60000, 61000, 62000, 63000, 64000},
      yticklabels={-10, -8, -6, -4, -2, 0},
      ]

      % % Line plot for costs, scaled to fit the left y-axis
      %normalized values
      %data$NormalizedCosts <- (data$Costs - min_cost) / (max_cost - min_cost) * max(data$TotalDepots) + data$TotalDepots

    % Line plot for costs, scaled to fit the left y-axis
    %normalized values converted to % change
      \addplot+[thick, color=RoyalBlue, mark=*] coordinates {
        (0,38.90476)
        (1,35)
        (2,41.14227)
        (3,31.85647)
        (4,34.98685)
        (5,46.414)
        (6,35.24666)
        (7,41.42257)
        (8,40.6887)
        (9,44.1004)
        (10,45.07344)
        (11,44.22372)
        (12,42.6707)
        (13,44.79871)
        (14,50)};

  \end{axis}
\end{tikzpicture}

